$\mu$Tiles: Efficient Intra-Process Privilege Enforcement of Memory Regions

With the alarming rate of security advisories and privacy concerns on connected devices, there is an urgent need for strong isolation guarantees in resource-constrained devices that demand very lightweight solutions. However, the status quo is that Unix-like operating systems do not offer privilege separation inside a process. Lack of practical fine-grained compartmentalization inside a shared address space leads to private data leakage through applications' untrusted dependencies and compromised threads. To this end, we propose $\mu$Tiles, a lightweight kernel abstraction and set of security primitives based on mutual distrust for intra-process privilege separation, memory protection, and secure multithreading. $\mu$Tiles takes advantage of hardware support for virtual memory tagging (e.g., ARM memory domains) to achieve significant performance gain while eliminating various hardware limitations. Our results (based on OpenSSL, the Apache HTTP server, and LevelDB) show that $\mu$Tiles is extremely lightweight (adds $\approx 10KB$ to kernel image) for IoT use cases. It adds negligible runtime overhead ($\approx 0.5\%-3.5\%$) and is easy to integrate with existing applications for providing strong privilege separation.

==> extra.tex <==

 \begin{figure}[H]
\resizebox{\columnwidth}{!}{%
 \begin{tikzpicture}
    \begin{axis}[
        width=0.4\textwidth,
        height=4.5cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={RO, WO, EO, R/W, NO-ACC},
        %enlarge x limits=0.5,
        xlabel={Allocated Memory (KB)},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
         ymax=6,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency(ms)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            xshift={0.1*\pgfplotbarwidth},
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]
            % your style could heavily be simplified to just providing the `+'
            % sign and the color as option
            %\addplot+ [bblue]  coordinates
             %   {(St.~2,10006) (St.~3,99895) (St.~4, 99867)};
            %\addplot+ [rred]   coordinates
             %   {(St.~1,1) (St.~2,10006) (St.~3,99448) (St.~4, 99487)};


        \addplot+ [draw=none, blue!50,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {          
            (RO,2.239) +- (0,0.13)
             (WO,2.343) +- (0,0.11)
             (EO,2.244) +- (0,0.12)
            (R/W,2.875) +- (0,0.13)
            (NO-ACC,2.234)  +- (0,0.12)
                        };
        
        
                \addplot+ [draw=none, green!80,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {          
            (RO,2.932)  +- (0,0.13)
            (WO,2.609) +- (0,0.12)
            (EO,2.598) +- (0,0.11)
            (R/W,2.437) +- (0,0.13)
            (NO-ACC,2.026) +- (0,0.12)

                        };
        \end{scope}

\legend{mprotect,utile\_mprotect}
    \end{axis}
\end{tikzpicture}}
\caption{Average cost of uTiles permission change over 10000 runs: utile\_mprotect is on average 1.14x faster than mprotect for R/W and No-ACC permissions.}
\label{mprot}
 \end{figure}
 


 

==> leveldb.tex <==
 
   \begin{figure}[htb]
\resizebox{\columnwidth}{!}{%

 \begin{tikzpicture}
    \begin{axis}[
        width=0.5\textwidth,
        height=4cm,
        bar width=8pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32},
        %enlarge x limits=0.5,
        xlabel={Number of Threads},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=1,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Write Throughput(MB/s)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


\addplot  [draw=none, fill=blue!90] coordinates { (1,1.3) (2,1.3) (4,1.5) (8,1.4) (16,1.2) (32,1.3 )   };
\addplot  [draw=none, fill=red!65 ] coordinates { (1,1.2) (2,1.4) (4,1.3) (8,1.4) (16,1.1) (32, 1.2) };

        
        \end{scope}

\legend{original, \textmu Tiles}
    \end{axis}
\end{tikzpicture}}
\caption{LevelDB: performance overhead of \textmu Tiles-based multithreading compare to pthread-based in terms of write throughput ($5\%$).}
\label{ldb1}
 \end{figure}
 
 
    \begin{figure}[htb]
\resizebox{\columnwidth}{!}{%

 \begin{tikzpicture}
    \begin{axis}[
        width=0.5\textwidth,
        height=4cm,
        bar width=8pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32},
        %enlarge x limits=0.5,
        xlabel={Number of Threads},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=1,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Read Throughput(MB/s)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


\addplot  [draw=none, fill=blue!45] coordinates { (1,78.4) (2,80.2) (4,150.3) (8,268.5) (16,300.5) (32,280.6)  };

\addplot  [draw=none, fill=green!90] coordinates { (1,80.4) (2,79.0) (4,153.3) (8,299.3) (16,301.6) (32, 267.9)};

        
        \end{scope}

\legend{original, \textmu Tiles}
    \end{axis}
\end{tikzpicture}}
\caption{LevelDB: performance overhead of \textmu Tiles-based multithreading compare to pthread-based in terms of read throughput ($1.98\%$).}
\label{ldb2}
 \end{figure}
 
 

==> microbench.tex <==
 \begin{figure}[t]
\resizebox{\columnwidth}{!}{%
 \begin{tikzpicture}
    \begin{axis}[
        width=0.6\textwidth,
        height=4.5cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32,64,128,256,512},
        %enlarge x limits=0.5,
        xlabel={Allocated Memory (KB)},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
         ymax=15,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency(ms)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            xshift={0.1*\pgfplotbarwidth},
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]
            % your style could heavily be simplified to just providing the `+'
            % sign and the color as option
            %\addplot+ [bblue]  coordinates
             %   {(St.~2,10006) (St.~3,99895) (St.~4, 99867)};
            %\addplot+ [rred]   coordinates
             %   {(St.~1,1) (St.~2,10006) (St.~3,99448) (St.~4, 99487)};



\addplot+ [draw=none, fill=red!60,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (1,10.12) +- (0,0.09)
            (2,9.80) +- (0,0.1)
            (4,10.12) +- (0,0.09)
            (8,10.08) +- (0,0.1)
            (16,9.66) +- (0,0.1)
            (32,9.42) +- (0,0.1)
            (64,10.61) +- (0,0.08)
            (128,10.18)  +- (0,0.09)
            (256,10.47) +- (0,0.09)
            (512,10.43) +- (0,0.09)
        };
        
        \addplot+ [draw=none, blue!60,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {          
            (1,9.13) +- (0,0.13)
            (2,9.12) +- (0,0.13)
            (4,8.7) +- (0,0.13)
            (8,9.04) +- (0,0.13)
            (16,9.15) +- (0,0.12)
            (32,9.03) +- (0,0.13)
            (64,10.44) +- (0,0.09)
            (128,10.27)  +- (0,0.1)
            (256,11.30) +- (0,0.08)
            (512,12.12) +- (0,0.09)
                        };
        


        \end{scope}

\legend{malloc \& free,utile\_malloc \& free}
    \end{axis}
\end{tikzpicture}}
\caption{Cost of \textmu Tiles memory allocation (malloc \& free). On average \texttt{utile\_malloc} outperforms \texttt{malloc} by a small rate ($0.03\%$).}

\label{memfig}
 \end{figure}
 
 


 
 

 

 
 


==> mmap.tex <==
 
 
  \begin{figure}[t]
\resizebox{\columnwidth}{!}{%
 \begin{tikzpicture}
    \begin{axis}[
        width=0.6\textwidth,
        height=4.5cm,
        bar width=6pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={mmap, munmap},
        %enlarge x limits=0.5,
        xlabel={Allocated Memory (KB)},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
         ymax=10,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency(ms)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            xshift={0.1*\pgfplotbarwidth},
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]
            % your style could heavily be simplified to just providing the `+'
            % sign and the color as option
            %\addplot+ [bblue]  coordinates
             %   {(St.~2,10006) (St.~3,99895) (St.~4, 99867)};
            %\addplot+ [rred]   coordinates
             %   {(St.~1,1) (St.~2,10006) (St.~3,99448) (St.~4, 99487)};


\addplot  [draw=none, fill=blue!40] coordinates { (mmap,4.417) (munmap,7.112)     };
\addplot  [draw=none, fill=green!60] coordinates { (mmap,4.456) (munmap,7.813)  };
\addplot  [draw=none, fill=red!30] coordinates { (mmap,4.758) (munmap,7.376)   };
        
        \end{scope}

\legend{Baseline, \textmu Tile (direct map), \textmu Tiles (virtualized) }
    \end{axis}
\end{tikzpicture}}
\caption{Cost of uTiles mmap/munmap:}
\label{memfig}
 \end{figure}

==> openssl.tex <==


 
   \begin{figure}[t]
\resizebox{\columnwidth}{!}{%

 \begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth,
        height=4.5cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32,64,128,256, 512},
        %enlarge x limits=0.5,
        xlabel={number of requests},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=1,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency(s)},
        ymode=log,
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


\addplot  [draw=none, fill=blue!40] coordinates { (1,0.618) (2,1.396) (4,2.932) (8,5.260) (16,10.794) (32,22.569) (64,44.525) (128,95.875) (256,180.768) (512,365.445)  };
\addplot  [draw=none, fill=green!60] coordinates { (1,0.750) (2,1.442) (4,2.694) (8,5.371) (16,10.627) (32,21.275) (64,45.495) (128,94.714)(256, 188.252) (512,370.352)  };
\addplot  [draw=none, fill=red!60] coordinates { (1,0.782) (2,1.278) (4,2.776) (8,5.246) (16,10.451) (32,22.861) (64,49.201 ) (128,98.023) (256, 209.613)(512,386.236)  };

        
        \end{scope}

\legend{original,\textmu Tiles (single \textmu Tile), \textmu Tiles (per session \textmu Tiles)}
    \end{axis}
\end{tikzpicture}}
\caption{Overhead of httpd on unmodified OpenSSL vs \textmu Tiles-enabled one.}
%overhead of using single \textmu Tile for protecting private keys is $0.47\%$ while using multiple \textmu Tiles (one per session) causes a larger overhead of $3.67\%$ compare to using unmodified OpenSSL baseline.}
\label{httpd}
 \end{figure}
 
 


==> thrd.tex <==
  \begin{figure}[t]
\resizebox{\columnwidth}{!}{%

 \begin{tikzpicture}
    \begin{axis}[
        width=0.6\textwidth,
        height=4.5cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={utile-clone,pthread,fork},
        %enlarge x limits=0.5,
        xlabel={},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=1,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency(ms)},
        ymode=log,
         legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            legend columns=2,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


        \addplot [draw=none, fill=red!60] coordinates {
        (utile-clone,56.099) 
        (pthread,60.439)
        (fork,479.231) };
         \addplot [draw=none, fill=green!50] coordinates {
          (utile-clone,60.167) 
          (pthread,62.460)
          (fork,477.621) };
          
         \addplot [draw=none, fill=blue!50] coordinates {
         (utile-clone,3.688) 
         (pthread,3.914)
         (fork,2143) };

           \addplot [draw=none, fill=blue!90] coordinates {
           (utile-clone,3.941) 
           (pthread,3.731)
           (fork,1884) };

        
        \end{scope}

\legend{Lunch(1MB),Lunch(2MB),Join(1MB), Join(2MB) }
    \end{axis}
\end{tikzpicture}}
\caption{Overhead of creating \textmu Tiles-enabled threads: the results are the average of 100000 runs with 1MB and 2MB heap sizes. On average, \texttt{utile\_clone} latency is $5.39\%$ lower than of \texttt{pthread\_create}. }
\label{fork}
 \end{figure}
